Duality Cascade and Oblique Phases in Non-Commutative Open String Theory

We investigate the complete phase diagram of the decoupled world-sheet theory of (P,Q) strings. These theories include 1+1 dimensional super Yang-Mills theory and non-commutative open string theory. We find that the system exhibits a rich fractal phase structure, including a cascade of alternating supergravity, gauge theory, and matrix string theory phases. The cascade proceeds via a series of SL(2,Z) S-duality transformations, and depends sensitively on P and Q. In particular, we find that the system may undergo multiple Hagedorn-type transitions as the temperature is varied.

==> xbig2.pstex_t <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(0,0)%
\epsfig{file=xbig2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7952,9002)(600,-8162)
\put(6551,502){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{\raisebox{10pt}{\ \ TRANSITION}}\special{ps: grestore}}}}
\put(6551,277){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{\raisebox{7pt}{TEMPERATURE}}\special{ps: grestore}}}}
\put(863,502){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{\raisebox{10pt}{$SL(2,{\bf Z})$}}\special{ps: grestore}}}}
\put(863,277){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{\raisebox{7pt}{DUALITY}}\special{ps: grestore}}}}
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(5926,-7861){\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
%\special{ps: gsave 0 0 0 setrgbcolor}\put(601,-8161){\dashbox{30}(7950,9000){}}
\put(3276,359){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{\raisebox{10pt}{PHASE}}\special{ps: grestore}}}}
\put(4401,382){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}{\raisebox{10pt}{ENTROPY}}\special{ps: grestore}}}}
\put(961,382){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\raisebox{10pt}{\mbox{\parbox{1.5in}{\hfill $(P,Q)$}}}\special{ps: grestore}}}}
\put(961,-2506){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\mbox{\parbox{1.5in}{\hfill \underline{$(0,N)$}}}\special{ps: grestore}}}}
\put(961,-5206){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\mbox{\parbox{1.5in}{\hfill $(N,N n_1)$}}\special{ps: grestore}}}}
\put(961,-7231){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\mbox{\parbox{1.5in}{$( Nn_1,N(n_1 \, n_2 -1))$}}\special{ps: grestore}}}}
\put(961,-481){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}\mbox{\parbox{1.5in}{\hfill $(N,0)$}}\special{ps: grestore}}}}
\put(3276,-278){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}MST\special{ps: grestore}}}}
\put(4401,-278){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S= N T$\special{ps: grestore}}}}
\put(3276,-1178){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}SUGRA\special{ps: grestore}}}}
\put(4401,-1178){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S=N^{3/2} {{\textstyle{T^2}} \over {\textstyle{g_\ym}}}$\special{ps: grestore}}}}
\put(3276,-2078){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}NCOS\special{ps: grestore}}}}
\put(4401,-2078){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S=N^2 T$\special{ps: grestore}}}}
\put(3276,-2978){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}MST\special{ps: grestore}}}}
\put(4401,-2978){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S=N n_1\, (\, T-T_H)$\special{ps: grestore}}}}
\put(3276,-3878){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}SUGRA\special{ps: grestore}}}}
\put(4401,-3878){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S=N^{3/2} {{\textstyle T^2} \over {\textstyle{g_\ym}}}$\special{ps: grestore}}}}
\put(3276,-4778){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}NCOS\special{ps: grestore}}}}
\put(4401,-4778){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S=N^2 n_1^2 T$\special{ps: grestore}}}}
\put(3276,-5678){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}MST\special{ps: grestore}}}}
\put(4401,-5678){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S=N n_1 \, n_2\, (\, T-T_H )$\special{ps: grestore}}}}
\put(3276,-6578){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}SUGRA\special{ps: grestore}}}}
\put(4401,-6578){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S=N^{3/2}{{\textstyle T^2} \over {\textstyle g_\ym}}$\special{ps: grestore}}}}
\put(3276,-7478){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}SYM\special{ps: grestore}}}}
\put(4401,-7478){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$S=N^2 n_1^2 n_2 ^2 T$\special{ps: grestore}}}}
\put(6551,-7028){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$T_{{\rm deconf}}=g_\ym \sqrt{N} n_1^2 n_2^2$\special{ps: grestore}}}}
\put(6551,-6128){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$T_{DVV} = {{\textstyle{g_\ym n_1 \, n_2}} \over {\textstyle \sqrt{N}}}$\special{ps: grestore}}}}
\put(6551,-5228){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$T_H = g_\ym n_1^{3/2} \sqrt{n_2}$\special{ps: grestore}}}}
\put(6551,-4328){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$T_{{\rm deconf}}=g_\ym \sqrt{N} n_1^2$\special{ps: grestore}}}}
\put(6551,-3428){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$T_{DVV}={{\textstyle{g_\ym n_1}} \over {\textstyle \sqrt{N}}}$\special{ps: grestore}}}}
\put(6551,-2528){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$T_H=g_\ym \sqrt{n_1}$\special{ps: grestore}}}}
\put(6551,-1628){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$T_{{\rm deconf}}=g_\ym \sqrt{N}$\special{ps: grestore}}}}
\put(6551,-728){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$T_{DVV}={{\textstyle{g_\ym}} \over {\textstyle \sqrt{N}}}$\special{ps: grestore}}}}
\put(800,-1178){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\left(\begin{array}{rr} 0 & 1 \\ -1 & 0 \end{array}\right)$\special{ps: grestore}}}}
\put(800,-3878){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\left(\begin{array}{rr} 0 & 1  \\ -1 & n_1 \end{array}\right)$\special{ps: grestore}}}}
\put(800,-6578){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\left(\begin{array}{rr} 0 & 1  \\ -1 & n_2 \end{array}\right)$\special{ps: grestore}}}}
\end{picture}

